Phase structure of hot dense QCD by a histogram method

We study the phase structure of QCD at high temperature and density by lattice QCD simulations adopting a histogram method. The quark mass dependence and the chemical potential dependence of the nature of phase transition are investigated focusing on the probability distribution function (histogram). The shape of the distribution function changes with the quark mass and chemical potential. Through the shape of the distribution, the critical surface which separates the first order transition and crossover regions in the heavy quark region is determined for the (2+1)-flavor case. Moreover, we determined the critical point at finite density for two-flavor QCD with an intermediate quark mass, using a Gaussian approximation of the complex phase distribution of the quark determinant. The chemical potential dependence of the critical quark mass is also evaluated in the situation where two light quarks and many massive quarks exist. We find that the first order transition region becomes wider with the chemical potential in the many-flavor QCD.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

